Deterministic Prediction as Global Velocity: Flow Matching for Probabilistic Time-Series Forecast

Accurate uncertainty quantification is critical for many time series forecasting applications, and recent studies have increasingly adopted generative models to capture predictive uncertainty. Existing approaches often combine deterministic forecasting with generative modeling to improve predictive performance. However, their joint training is typically unstable because the deterministic model is embedded within the generative process, resulting in deep computational graphs and changing the probability transport path. In this work, we propose DV-Flow, a unified flow-matching formulation that incorporates the deterministic predictor as a parallel velocity component rather than as the endpoint of the transport path. This design enables stable end-to-end optimization while subsuming several existing formulations as special cases, allowing direct comparisons among them. Extensive experiments on six real-world datasets demonstrate that DV-Flow consistently improves probabilistic forecasting performance over strong baselines. Our code is available at https://github.com/tufts-ml/dv-flow-time-series.

==> figures/dom3_4_examples.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.16}
%\begin{document}
\definecolor{darkblue}{rgb}{0.05, 0.1, 0.7}
%\begin{minipage}{8cm}
%\centering
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=5cm,
  title={$\lambda=0$,\ $\mathbf{x}=(3.70,1.47,1.90)$},
  xmin=0.000, xmax=1.000, ymin=0.000, ymax=1.000,
  xlabel={}, ylabel={},
  xlabel style={font=\small}, ylabel style={font=\small},
  tick label style={font=\small},
  axis equal image,
  legend style={font=\small, at={(0.97,0.97)}, anchor=north east},
  legend cell align=left,
]
%% density fill
\addplot[
  matrix plot*, point meta=explicit,
  colormap={myblues}{
    color=(white) color=(darkblue!15!white) color=(darkblue!40!white)
    color=(darkblue!65!white) color=(darkblue!85!white) color=(darkblue!98!white)
  },
  shader=interp, opacity=0.55, forget plot,
  mesh/rows=50, mesh/cols=50
]
table[x=x, y=y, meta=z, col sep=space]
{figures/dom3_4_examples1.dat};
%% contour lines
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.9676,0.0010) (0.9715,0.0214) (0.9583,0.0346) (0.9528,0.0417) (0.9379,0.0566) (0.9331,0.0621) (0.9175,0.0776) (0.9130,0.0825) (0.8972,0.0983) (0.8929,0.1028) (0.8768,0.1189) (0.8726,0.1232) (0.8564,0.1394) (0.8523,0.1436) (0.8361,0.1598) (0.8319,0.1639) (0.8157,0.1801) (0.8114,0.1843) (0.7953,0.2004) (0.7910,0.2047) (0.7750,0.2207) (0.7705,0.2250) (0.7546,0.2410) (0.7500,0.2454) (0.7342,0.2612) (0.7294,0.2658) (0.7139,0.2814) (0.7089,0.2861) (0.6935,0.3015) (0.6883,0.3065) (0.6731,0.3216) (0.6676,0.3269) (0.6528,0.3417) (0.6469,0.3472) (0.6324,0.3618) (0.6262,0.3676) (0.6120,0.3818) (0.6054,0.3880) (0.5917,0.4017) (0.5845,0.4083) (0.5713,0.4216) (0.5636,0.4287) (0.5509,0.4414) (0.5426,0.4491) (0.5306,0.4611) (0.5215,0.4694) (0.5102,0.4808) (0.5003,0.4898) (0.4898,0.5003) (0.4789,0.5102) (0.4694,0.5196) (0.4574,0.5306) (0.4491,0.5388) (0.4356,0.5509) (0.4287,0.5578) (0.4136,0.5713) (0.4083,0.5766) (0.3913,0.5917) (0.3880,0.5950) (0.3686,0.6120) (0.3676,0.6130) (0.3472,0.6301) (0.3440,0.6324) (0.3269,0.6462) (0.3172,0.6528) (0.3065,0.6613) (0.2884,0.6731) (0.2861,0.6749) (0.2658,0.6858) (0.2457,0.6935) (0.2454,0.6936) (0.2250,0.6959) (0.2154,0.6935) (0.2047,0.6897) (0.1877,0.6731) (0.1843,0.6684) (0.1761,0.6528) (0.1683,0.6324) (0.1639,0.6175) (0.1624,0.6120) (0.1576,0.5917) (0.1537,0.5713) (0.1505,0.5509) (0.1479,0.5306) (0.1457,0.5102) (0.1438,0.4898) (0.1436,0.4872) (0.1420,0.4694) (0.1404,0.4491) (0.1390,0.4287) (0.1379,0.4083) (0.1370,0.3880) (0.1363,0.3676) (0.1358,0.3472) (0.1354,0.3269) (0.1353,0.3065) (0.1353,0.2861) (0.1355,0.2658) (0.1359,0.2454) (0.1366,0.2250) (0.1376,0.2047) (0.1389,0.1843) (0.1406,0.1639) (0.1428,0.1436) (0.1436,0.1385) (0.1454,0.1232) (0.1488,0.1028) (0.1535,0.0825) (0.1607,0.0621) (0.1639,0.0560) (0.1714,0.0417) (0.1843,0.0289) (0.1929,0.0214) (0.2047,0.0178) (0.2250,0.0130) (0.2454,0.0095) (0.2658,0.0069) (0.2861,0.0049) (0.3065,0.0034) (0.3269,0.0022) (0.3472,0.0012) (0.3526,0.0010)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.3676,0.0205) (0.3880,0.0177) (0.4083,0.0153) (0.4287,0.0134) (0.4491,0.0117) (0.4694,0.0103) (0.4898,0.0091) (0.5102,0.0081) (0.5306,0.0072) (0.5509,0.0065) (0.5713,0.0058) (0.5917,0.0053) (0.6120,0.0048) (0.6324,0.0044) (0.6528,0.0041) (0.6731,0.0038) (0.6935,0.0036) (0.7139,0.0035) (0.7342,0.0034) (0.7546,0.0034) (0.7750,0.0035) (0.7953,0.0037) (0.8157,0.0040) (0.8361,0.0044) (0.8564,0.0051) (0.8768,0.0062) (0.8972,0.0079) (0.9175,0.0110) (0.9379,0.0175) (0.9438,0.0214) (0.9379,0.0310) (0.9328,0.0417) (0.9175,0.0605) (0.9164,0.0621) (0.8978,0.0825) (0.8972,0.0831) (0.8782,0.1028) (0.8768,0.1043) (0.8583,0.1232) (0.8564,0.1251) (0.8381,0.1436) (0.8361,0.1456) (0.8176,0.1639) (0.8157,0.1659) (0.7970,0.1843) (0.7953,0.1860) (0.7763,0.2047) (0.7750,0.2060) (0.7554,0.2250) (0.7546,0.2258) (0.7343,0.2454) (0.7342,0.2455) (0.7139,0.2649) (0.7129,0.2658) (0.6935,0.2841) (0.6913,0.2861) (0.6731,0.3032) (0.6694,0.3065) (0.6528,0.3220) (0.6472,0.3269) (0.6324,0.3406) (0.6248,0.3472) (0.6120,0.3590) (0.6020,0.3676) (0.5917,0.3771) (0.5789,0.3880) (0.5713,0.3949) (0.5553,0.4083) (0.5509,0.4123) (0.5312,0.4287) (0.5306,0.4293) (0.5102,0.4455) (0.5051,0.4491) (0.4898,0.4609) (0.4774,0.4694) (0.4694,0.4755) (0.4491,0.4891) (0.4477,0.4898) (0.4287,0.5009) (0.4102,0.5102) (0.4083,0.5112) (0.3880,0.5188) (0.3676,0.5232) (0.3472,0.5232) (0.3269,0.5167) (0.3174,0.5102) (0.3065,0.5003) (0.2985,0.4898) (0.2869,0.4694) (0.2861,0.4678) (0.2787,0.4491) (0.2724,0.4287) (0.2674,0.4083) (0.2658,0.4005) (0.2633,0.3880) (0.2600,0.3676) (0.2575,0.3472) (0.2555,0.3269) (0.2540,0.3065) (0.2531,0.2861) (0.2527,0.2658) (0.2527,0.2454) (0.2533,0.2250) (0.2545,0.2047) (0.2563,0.1843) (0.2589,0.1639) (0.2626,0.1436) (0.2658,0.1305) (0.2675,0.1232) (0.2739,0.1028) (0.2831,0.0825) (0.2861,0.0778) (0.2964,0.0621) (0.3065,0.0521) (0.3180,0.0417) (0.3269,0.0370) (0.3472,0.0273) (0.3622,0.0214) (0.3676,0.0205)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.4898,0.0204) (0.5102,0.0186) (0.5306,0.0171) (0.5509,0.0158) (0.5713,0.0146) (0.5917,0.0137) (0.6120,0.0128) (0.6324,0.0122) (0.6528,0.0116) (0.6731,0.0112) (0.6935,0.0108) (0.7139,0.0106) (0.7342,0.0105) (0.7546,0.0106) (0.7750,0.0108) (0.7953,0.0112) (0.8157,0.0118) (0.8361,0.0127) (0.8564,0.0141) (0.8768,0.0162) (0.8972,0.0196) (0.9041,0.0214) (0.9061,0.0417) (0.8972,0.0563) (0.8940,0.0621) (0.8777,0.0825) (0.8768,0.0834) (0.8592,0.1028) (0.8564,0.1057) (0.8397,0.1232) (0.8361,0.1269) (0.8196,0.1436) (0.8157,0.1475) (0.7990,0.1639) (0.7953,0.1676) (0.7780,0.1843) (0.7750,0.1873) (0.7566,0.2047) (0.7546,0.2067) (0.7349,0.2250) (0.7342,0.2257) (0.7139,0.2443) (0.7126,0.2454) (0.6935,0.2625) (0.6896,0.2658) (0.6731,0.2803) (0.6661,0.2861) (0.6528,0.2977) (0.6420,0.3065) (0.6324,0.3147) (0.6172,0.3269) (0.6120,0.3313) (0.5917,0.3472) (0.5917,0.3473) (0.5713,0.3622) (0.5631,0.3676) (0.5509,0.3763) (0.5328,0.3880) (0.5306,0.3896) (0.5102,0.4012) (0.4956,0.4083) (0.4898,0.4114) (0.4694,0.4194) (0.4491,0.4248) (0.4287,0.4267) (0.4083,0.4235) (0.3880,0.4133) (0.3821,0.4083) (0.3676,0.3921) (0.3649,0.3880) (0.3542,0.3676) (0.3472,0.3497) (0.3464,0.3472) (0.3408,0.3269) (0.3365,0.3065) (0.3335,0.2861) (0.3315,0.2658) (0.3304,0.2454) (0.3302,0.2250) (0.3310,0.2047) (0.3327,0.1843) (0.3356,0.1639) (0.3399,0.1436) (0.3461,0.1232) (0.3472,0.1204) (0.3546,0.1028) (0.3668,0.0825) (0.3676,0.0815) (0.3850,0.0621) (0.3880,0.0599) (0.4083,0.0460) (0.4152,0.0417) (0.4287,0.0366) (0.4491,0.0299) (0.4694,0.0241) (0.4805,0.0214) (0.4898,0.0204)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.6120,0.0209) (0.6324,0.0199) (0.6528,0.0191) (0.6731,0.0185) (0.6935,0.0181) (0.7139,0.0178) (0.7342,0.0177) (0.7546,0.0178) (0.7750,0.0181) (0.7953,0.0187) (0.8157,0.0196) (0.8361,0.0210) (0.8398,0.0214) (0.8564,0.0290) (0.8706,0.0417) (0.8654,0.0621) (0.8564,0.0758) (0.8523,0.0825) (0.8361,0.1025) (0.8358,0.1028) (0.8169,0.1232) (0.8157,0.1245) (0.7969,0.1436) (0.7953,0.1451) (0.7760,0.1639) (0.7750,0.1649) (0.7546,0.1840) (0.7542,0.1843) (0.7342,0.2022) (0.7313,0.2047) (0.7139,0.2198) (0.7076,0.2250) (0.6935,0.2369) (0.6829,0.2454) (0.6731,0.2534) (0.6572,0.2658) (0.6528,0.2694) (0.6324,0.2845) (0.6298,0.2861) (0.6120,0.2983) (0.5990,0.3065) (0.5917,0.3114) (0.5713,0.3231) (0.5633,0.3269) (0.5509,0.3331) (0.5306,0.3412) (0.5102,0.3470) (0.5074,0.3472) (0.4898,0.3492) (0.4711,0.3472) (0.4694,0.3470) (0.4491,0.3380) (0.4357,0.3269) (0.4287,0.3188) (0.4208,0.3065) (0.4115,0.2861) (0.4083,0.2765) (0.4053,0.2658) (0.4015,0.2454) (0.3993,0.2250) (0.3988,0.2047) (0.3998,0.1843) (0.4024,0.1639) (0.4071,0.1436) (0.4083,0.1398) (0.4141,0.1232) (0.4243,0.1028) (0.4287,0.0968) (0.4395,0.0825) (0.4491,0.0737) (0.4628,0.0621) (0.4694,0.0584) (0.4898,0.0480) (0.5035,0.0417) (0.5102,0.0399) (0.5306,0.0347) (0.5509,0.0303) (0.5713,0.0264) (0.5917,0.0231) (0.6037,0.0214) (0.6120,0.0209)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.6120,0.0402) (0.6324,0.0372) (0.6528,0.0349) (0.6731,0.0330) (0.6935,0.0317) (0.7139,0.0310) (0.7342,0.0309) (0.7546,0.0316) (0.7750,0.0334) (0.7953,0.0365) (0.8151,0.0417) (0.8157,0.0424) (0.8261,0.0621) (0.8188,0.0825) (0.8157,0.0867) (0.8042,0.1028) (0.7953,0.1130) (0.7864,0.1232) (0.7750,0.1348) (0.7662,0.1436) (0.7546,0.1545) (0.7443,0.1639) (0.7342,0.1728) (0.7206,0.1843) (0.7139,0.1900) (0.6954,0.2047) (0.6935,0.2062) (0.6731,0.2210) (0.6671,0.2250) (0.6528,0.2347) (0.6355,0.2454) (0.6324,0.2474) (0.6120,0.2581) (0.5950,0.2658) (0.5917,0.2673) (0.5713,0.2738) (0.5509,0.2775) (0.5306,0.2772) (0.5102,0.2710) (0.5021,0.2658) (0.4898,0.2542) (0.4835,0.2454) (0.4743,0.2250) (0.4694,0.2049) (0.4694,0.2047) (0.4679,0.1843) (0.4692,0.1639) (0.4694,0.1629) (0.4735,0.1436) (0.4811,0.1232) (0.4898,0.1083) (0.4932,0.1028) (0.5102,0.0843) (0.5119,0.0825) (0.5306,0.0697) (0.5428,0.0621) (0.5509,0.0588) (0.5713,0.0513) (0.5917,0.0448) (0.6027,0.0417) (0.6120,0.0402)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.6731,0.0597) (0.6935,0.0580) (0.7139,0.0577) (0.7342,0.0594) (0.7473,0.0621) (0.7546,0.0673) (0.7638,0.0825) (0.7565,0.1028) (0.7546,0.1052) (0.7399,0.1232) (0.7342,0.1288) (0.7186,0.1436) (0.7139,0.1475) (0.6935,0.1635) (0.6928,0.1639) (0.6731,0.1761) (0.6586,0.1843) (0.6528,0.1874) (0.6324,0.1955) (0.6120,0.2009) (0.5917,0.2016) (0.5713,0.1943) (0.5605,0.1843) (0.5518,0.1639) (0.5522,0.1436) (0.5594,0.1232) (0.5713,0.1061) (0.5737,0.1028) (0.5917,0.0886) (0.6002,0.0825) (0.6120,0.0772) (0.6324,0.0694) (0.6528,0.0629) (0.6562,0.0621) (0.6731,0.0597)};
%% model samples
\addplot[only marks, mark=*, mark size=1pt, orange, opacity=0.5, forget plot]
  coordinates {(0.4208,0.3699) (0.3783,0.4968) (0.6176,0.0001) (0.6290,0.0433) (0.6607,0.0043) (0.6113,0.1705) (0.3510,0.4180) (0.3646,0.2135) (0.7624,0.2338) (0.4366,0.1304) (0.5063,0.1181) (0.2358,0.4402) (0.5894,0.3817) (0.2000,0.3990) (0.3781,0.1686) (0.2988,0.5354) (0.3881,0.3193) (0.5933,0.1527) (0.5496,0.2103) (0.6803,0.0966) (0.7872,0.0481) (0.5676,0.1889) (0.6056,0.1437) (0.8052,0.2394) (0.5156,0.2113) (0.5873,0.3110) (0.6246,0.1716) (0.4043,0.3577) (0.3503,0.2430) (0.4332,0.1509) (0.6820,0.0226) (0.7110,0.0971) (0.4238,-0.0612) (0.3651,0.5051) (0.5759,0.2380) (0.6529,0.1152) (0.5879,0.2881) (0.3746,0.2221) (0.9238,-0.0622) (0.5161,0.0980) (0.5114,0.2900) (0.3121,0.3541) (0.4798,0.1226) (0.5081,0.1025) (0.2346,0.3419) (0.6208,0.2781) (0.3642,0.2085) (0.5245,0.1476) (0.6739,0.0967) (0.5646,0.0953) (0.6600,0.1298) (0.5176,0.1127) (0.4484,0.2146) (0.5266,0.3494) (0.3578,0.4058) (0.3764,0.4122) (0.1977,0.2827) (0.6031,0.1843) (0.5263,0.2417) (0.5075,0.3506) (0.4601,0.2908) (0.5134,0.0472) (0.6790,0.2472) (0.3941,-0.0240) (0.6805,0.2232) (0.0634,0.5478) (0.4718,0.2476) (0.3751,0.2081) (0.4050,0.1568) (0.4800,0.4314) (0.4176,0.2916) (0.6036,0.1942) (0.4225,0.3819) (0.6992,0.0837) (0.5671,0.1547) (0.2484,0.0799) (0.3954,0.4798) (0.6082,-0.0464) (0.5766,0.1984) (0.3788,0.3147) (0.5902,0.4727) (0.6660,0.2004) (0.4578,0.4018) (0.6960,0.2228) (0.5089,0.3700) (0.4204,0.4226) (0.4445,0.2837) (0.5035,0.1951) (0.6292,0.2090) (0.5008,0.4404) (0.3939,0.3812) (0.4376,0.3221) (0.4285,0.2337) (0.5968,0.1100) (0.2962,0.3633) (0.3009,0.1556) (0.5687,0.1714) (0.2889,0.1647) (0.4999,-0.0145) (0.5296,0.0773) (0.4193,0.4621) (0.3606,0.3861) (0.5461,0.4706) (0.4872,0.2212) (0.2808,0.3041) (0.3843,0.3865) (0.4212,0.2642) (0.5983,0.5525) (0.4379,0.1247) (0.5943,0.3010) (0.4616,0.3693) (0.7294,0.0855) (0.5418,0.1227) (0.4665,0.2057) (0.5687,0.2625) (0.6461,0.2357) (0.5534,0.0448) (0.5433,0.2733) (0.2306,0.3185) (0.4465,0.2182) (0.6291,0.1496) (0.7861,0.1011) (0.8355,0.0682) (0.6684,0.1705) (0.3668,0.5410) (0.4746,0.1005) (0.3132,0.4394) (0.5535,0.1692) (0.3326,0.2428) (0.6015,0.1186) (0.6821,0.1884) (0.4921,0.2074) (0.5053,0.2098) (0.2821,0.4062) (0.5619,0.2006) (0.2286,0.2663) (0.5896,0.1944) (0.4722,0.2465) (0.4404,0.1340) (0.5988,0.1409) (0.6157,0.2617) (0.5889,0.3511) (0.5021,0.0756) (0.4557,0.2858) (0.3363,0.3276) (0.5107,0.3416) (0.4782,0.2694) (0.5646,0.2145) (0.6122,0.3817) (0.5879,0.0931)};
\addlegendimage{only marks, mark=*, mark size=2pt, orange}
\addlegendentry{samples}
%% true mean
\addplot[only marks, mark=triangle*, mark size=2pt, red, line width=1pt]
  coordinates {(0.5235,0.2083)};
\addlegendentry{true mean}
%% f_theta
% f_theta out of view
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=5cm,
  title={$\lambda=100$,\ $\mathbf{x}=(1.41,2.25,4.41)$},
  xmin=0.000, xmax=1.000, ymin=0.000, ymax=1.000,
  xlabel={}, ylabel={},
  xlabel style={font=\small}, ylabel style={font=\small},
  tick label style={font=\small},
  axis equal image,
  legend style={font=\small, at={(0.97,0.97)}, anchor=north east},
  legend cell align=left,
]
%% density fill
\addplot[
  matrix plot*, point meta=explicit,
  colormap={mydarkblues}{
    color=(white) color=(darkblue!15!white) color=(darkblue!40!white)
    color=(darkblue!65!white) color=(darkblue!85!white) color=(darkblue!98!white)
  },
  shader=interp, opacity=0.55, forget plot,
  mesh/rows=50, mesh/cols=50
]
table[x=x, y=y, meta=z, col sep=space]
{figures/dom3_4_examples2.dat};
%% contour lines
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0010,0.0356) (0.0081,0.0214) (0.0214,0.0119) (0.0417,0.0099) (0.0621,0.0091) (0.0825,0.0087) (0.1028,0.0086) (0.1232,0.0087) (0.1436,0.0088) (0.1639,0.0091) (0.1843,0.0094) (0.2047,0.0098) (0.2250,0.0103) (0.2454,0.0109) (0.2658,0.0116) (0.2861,0.0124) (0.3065,0.0133) (0.3269,0.0143) (0.3472,0.0155) (0.3676,0.0169) (0.3880,0.0185) (0.4083,0.0204) (0.4177,0.0214) (0.4287,0.0225) (0.4491,0.0250) (0.4694,0.0280) (0.4898,0.0316) (0.5102,0.0360) (0.5306,0.0414) (0.5316,0.0417) (0.5509,0.0500) (0.5713,0.0615) (0.5722,0.0621) (0.5891,0.0825) (0.5917,0.0920) (0.5946,0.1028) (0.5935,0.1232) (0.5917,0.1296) (0.5883,0.1436) (0.5804,0.1639) (0.5713,0.1814) (0.5700,0.1843) (0.5586,0.2047) (0.5509,0.2162) (0.5456,0.2250) (0.5314,0.2454) (0.5306,0.2465) (0.5171,0.2658) (0.5102,0.2746) (0.5018,0.2861) (0.4898,0.3011) (0.4857,0.3065) (0.4694,0.3264) (0.4690,0.3269) (0.4525,0.3472) (0.4491,0.3512) (0.4356,0.3676) (0.4287,0.3754) (0.4182,0.3880) (0.4083,0.3990) (0.4004,0.4083) (0.3880,0.4221) (0.3823,0.4287) (0.3676,0.4448) (0.3639,0.4491) (0.3472,0.4672) (0.3452,0.4694) (0.3269,0.4892) (0.3263,0.4898) (0.3074,0.5102) (0.3065,0.5111) (0.2883,0.5306) (0.2861,0.5328) (0.2690,0.5509) (0.2658,0.5543) (0.2494,0.5713) (0.2454,0.5754) (0.2296,0.5917) (0.2250,0.5963) (0.2095,0.6120) (0.2047,0.6168) (0.1890,0.6324) (0.1843,0.6370) (0.1681,0.6528) (0.1639,0.6569) (0.1468,0.6731) (0.1436,0.6762) (0.1247,0.6935) (0.1232,0.6949) (0.1028,0.7130) (0.1017,0.7139) (0.0825,0.7302) (0.0769,0.7342) (0.0621,0.7457) (0.0463,0.7546) (0.0417,0.7575) (0.0214,0.7616) (0.0185,0.7546) (0.0117,0.7342) (0.0070,0.7139) (0.0037,0.6935) (0.0014,0.6731) (0.0010,0.6695)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0010,0.1851) (0.0010,0.1843) (0.0016,0.1639) (0.0024,0.1436) (0.0037,0.1232) (0.0055,0.1028) (0.0085,0.0825) (0.0137,0.0621) (0.0214,0.0466) (0.0329,0.0417) (0.0417,0.0387) (0.0621,0.0358) (0.0825,0.0346) (0.1028,0.0342) (0.1232,0.0345) (0.1436,0.0351) (0.1639,0.0362) (0.1843,0.0375) (0.2047,0.0392) (0.2250,0.0412) (0.2296,0.0417) (0.2454,0.0438) (0.2658,0.0468) (0.2861,0.0504) (0.3065,0.0546) (0.3269,0.0596) (0.3361,0.0621) (0.3472,0.0661) (0.3676,0.0746) (0.3836,0.0825) (0.3880,0.0857) (0.4083,0.1028) (0.4083,0.1030) (0.4210,0.1232) (0.4260,0.1436) (0.4260,0.1639) (0.4225,0.1843) (0.4163,0.2047) (0.4083,0.2235) (0.4077,0.2250) (0.3980,0.2454) (0.3880,0.2630) (0.3865,0.2658) (0.3742,0.2861) (0.3676,0.2959) (0.3608,0.3065) (0.3472,0.3256) (0.3464,0.3269) (0.3316,0.3472) (0.3269,0.3533) (0.3161,0.3676) (0.3065,0.3796) (0.2999,0.3880) (0.2861,0.4046) (0.2831,0.4083) (0.2658,0.4287) (0.2658,0.4287) (0.2482,0.4491) (0.2454,0.4521) (0.2300,0.4694) (0.2250,0.4748) (0.2112,0.4898) (0.2047,0.4967) (0.1918,0.5102) (0.1843,0.5179) (0.1717,0.5306) (0.1639,0.5382) (0.1507,0.5509) (0.1436,0.5577) (0.1285,0.5713) (0.1232,0.5761) (0.1044,0.5917) (0.1028,0.5930) (0.0825,0.6081) (0.0754,0.6120) (0.0621,0.6200) (0.0417,0.6259) (0.0214,0.6162) (0.0205,0.6120) (0.0165,0.5917) (0.0134,0.5713) (0.0108,0.5509) (0.0087,0.5306) (0.0070,0.5102) (0.0057,0.4898) (0.0045,0.4694) (0.0035,0.4491) (0.0027,0.4287) (0.0021,0.4083) (0.0015,0.3880) (0.0011,0.3676) (0.0010,0.3620)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0621,0.0613) (0.0825,0.0592) (0.1028,0.0587) (0.1232,0.0592) (0.1436,0.0606) (0.1586,0.0621) (0.1639,0.0627) (0.1843,0.0657) (0.2047,0.0696) (0.2250,0.0742) (0.2454,0.0798) (0.2538,0.0825) (0.2658,0.0874) (0.2861,0.0972) (0.2963,0.1028) (0.3065,0.1112) (0.3194,0.1232) (0.3269,0.1352) (0.3318,0.1436) (0.3373,0.1639) (0.3379,0.1843) (0.3351,0.2047) (0.3294,0.2250) (0.3269,0.2315) (0.3218,0.2454) (0.3123,0.2658) (0.3065,0.2764) (0.3014,0.2861) (0.2893,0.3065) (0.2861,0.3112) (0.2762,0.3269) (0.2658,0.3416) (0.2619,0.3472) (0.2468,0.3676) (0.2454,0.3694) (0.2310,0.3880) (0.2250,0.3952) (0.2143,0.4083) (0.2047,0.4196) (0.1967,0.4287) (0.1843,0.4425) (0.1782,0.4491) (0.1639,0.4641) (0.1586,0.4694) (0.1436,0.4843) (0.1376,0.4898) (0.1232,0.5030) (0.1144,0.5102) (0.1028,0.5197) (0.0868,0.5306) (0.0825,0.5335) (0.0621,0.5432) (0.0417,0.5445) (0.0274,0.5306) (0.0214,0.5236) (0.0194,0.5102) (0.0169,0.4898) (0.0148,0.4694) (0.0130,0.4491) (0.0115,0.4287) (0.0103,0.4083) (0.0093,0.3880) (0.0085,0.3676) (0.0078,0.3472) (0.0073,0.3269) (0.0070,0.3065) (0.0067,0.2861) (0.0067,0.2658) (0.0067,0.2454) (0.0070,0.2250) (0.0074,0.2047) (0.0081,0.1843) (0.0091,0.1639) (0.0106,0.1436) (0.0127,0.1232) (0.0159,0.1028) (0.0212,0.0825) (0.0214,0.0819) (0.0417,0.0669) (0.0587,0.0621) (0.0621,0.0613)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0417,0.0986) (0.0621,0.0899) (0.0825,0.0864) (0.1028,0.0858) (0.1232,0.0871) (0.1436,0.0899) (0.1639,0.0941) (0.1843,0.0996) (0.1939,0.1028) (0.2047,0.1075) (0.2250,0.1183) (0.2330,0.1232) (0.2454,0.1346) (0.2540,0.1436) (0.2651,0.1639) (0.2658,0.1668) (0.2698,0.1843) (0.2700,0.2047) (0.2668,0.2250) (0.2658,0.2285) (0.2610,0.2454) (0.2531,0.2658) (0.2454,0.2815) (0.2432,0.2861) (0.2319,0.3065) (0.2250,0.3175) (0.2192,0.3269) (0.2052,0.3472) (0.2047,0.3479) (0.1899,0.3676) (0.1843,0.3747) (0.1734,0.3880) (0.1639,0.3989) (0.1554,0.4083) (0.1436,0.4209) (0.1355,0.4287) (0.1232,0.4405) (0.1128,0.4491) (0.1028,0.4573) (0.0840,0.4694) (0.0825,0.4705) (0.0621,0.4780) (0.0417,0.4744) (0.0383,0.4694) (0.0262,0.4491) (0.0214,0.4390) (0.0203,0.4287) (0.0186,0.4083) (0.0171,0.3880) (0.0159,0.3676) (0.0149,0.3472) (0.0142,0.3269) (0.0136,0.3065) (0.0133,0.2861) (0.0132,0.2658) (0.0132,0.2454) (0.0136,0.2250) (0.0142,0.2047) (0.0151,0.1843) (0.0166,0.1639) (0.0187,0.1436) (0.0214,0.1254) (0.0226,0.1232) (0.0375,0.1028) (0.0417,0.0986)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0825,0.1193) (0.1028,0.1189) (0.1232,0.1215) (0.1302,0.1232) (0.1436,0.1274) (0.1639,0.1367) (0.1755,0.1436) (0.1843,0.1513) (0.1960,0.1639) (0.2047,0.1807) (0.2063,0.1843) (0.2101,0.2047) (0.2095,0.2250) (0.2055,0.2454) (0.2047,0.2479) (0.1987,0.2658) (0.1897,0.2861) (0.1843,0.2961) (0.1786,0.3065) (0.1656,0.3269) (0.1639,0.3293) (0.1505,0.3472) (0.1436,0.3558) (0.1331,0.3676) (0.1232,0.3781) (0.1122,0.3880) (0.1028,0.3961) (0.0835,0.4083) (0.0825,0.4090) (0.0621,0.4139) (0.0505,0.4083) (0.0417,0.4034) (0.0355,0.3880) (0.0289,0.3676) (0.0238,0.3472) (0.0214,0.3342) (0.0210,0.3269) (0.0203,0.3065) (0.0198,0.2861) (0.0197,0.2658) (0.0198,0.2454) (0.0202,0.2250) (0.0210,0.2047) (0.0214,0.1977) (0.0242,0.1843) (0.0303,0.1639) (0.0392,0.1436) (0.0417,0.1391) (0.0621,0.1242) (0.0656,0.1232) (0.0825,0.1193)};
\addplot[no marks, darkblue!60!black, line width=0.5pt, forget plot]
  coordinates {(0.0621,0.1761) (0.0825,0.1668) (0.1028,0.1680) (0.1232,0.1777) (0.1312,0.1843) (0.1436,0.2032) (0.1443,0.2047) (0.1479,0.2250) (0.1463,0.2454) (0.1436,0.2556) (0.1405,0.2658) (0.1309,0.2861) (0.1232,0.2988) (0.1175,0.3065) (0.1028,0.3233) (0.0980,0.3269) (0.0825,0.3371) (0.0621,0.3376) (0.0537,0.3269) (0.0426,0.3065) (0.0417,0.3039) (0.0396,0.2861) (0.0384,0.2658) (0.0385,0.2454) (0.0400,0.2250) (0.0417,0.2134) (0.0448,0.2047) (0.0558,0.1843) (0.0621,0.1761)};
%% model samples
\addplot[only marks, mark=*, mark size=1pt, orange, opacity=0.5, forget plot]
  coordinates {(0.2849,0.2818) (0.3081,0.3391) (0.0130,0.3865) (0.0619,0.6745) (-0.0153,0.3249) (0.0253,0.1281) (0.0172,0.3009) (0.2776,0.1576) (0.1143,0.3451) (-0.0110,0.1839) (0.3850,-0.0134) (-0.0137,0.4863) (0.2867,0.3023) (-0.0620,0.5509) (0.2178,0.2136) (0.1557,-0.0062) (0.0213,0.2980) (0.0939,0.2173) (0.2246,0.2991) (0.0455,0.6888) (0.0938,0.1656) (0.0096,0.2930) (0.1374,0.4675) (0.0976,0.2876) (0.1143,0.2723) (0.2338,0.0326) (0.0449,0.4978) (0.1243,0.3477) (0.2220,0.2399) (0.1460,0.2323) (0.0839,0.6094) (0.2802,0.1076) (0.0466,0.3152) (0.0427,0.1977) (0.2437,0.0960) (0.0678,0.3030) (0.1672,0.2089) (0.1407,0.3567) (0.1125,0.1188) (0.2660,0.3663) (0.2040,0.5064) (0.4713,0.0489) (0.1697,0.3368) (0.4054,0.2596) (0.1420,0.4547) (0.1864,0.2941) (0.1418,0.4518) (0.2141,0.1617) (0.2423,0.2805) (0.1050,0.2761) (0.0547,0.4215) (0.1592,0.5282) (0.1330,0.1934) (0.1005,0.6195) (0.0781,0.4954) (0.3130,0.3962) (0.2563,0.2530) (0.2680,0.2032) (0.3822,0.2859) (0.1381,0.3910) (0.2363,0.0787) (0.3662,0.0747) (-0.0046,0.4091) (0.1992,0.1824) (-0.1433,0.3789) (0.1866,0.1284) (0.0374,0.2380) (0.0841,0.3941) (0.1604,0.1506) (0.2009,0.4203) (0.1454,0.3810) (0.3633,0.2619) (0.2431,0.0820) (0.1570,0.1432) (0.2660,0.4448) (0.1938,0.4806) (0.2352,0.0395) (0.3828,0.0191) (0.2662,0.1974) (0.0893,0.1114) (0.3985,0.2279) (0.0056,0.3689) (0.2920,0.2444) (0.0444,0.1831) (0.2449,-0.0476) (-0.1712,0.6444) (-0.0395,0.4337) (-0.0990,0.3118) (0.1206,0.3520) (0.2803,0.1190) (0.1684,0.5231) (0.3151,0.2668) (0.2023,0.3091) (0.2985,0.1676) (0.0717,0.3966) (-0.0568,0.7203) (-0.0855,0.5596) (-0.0263,0.4116) (-0.0889,0.3212) (0.0288,0.4991) (0.1418,0.1911) (-0.2750,0.3542) (0.3542,0.2823) (0.2701,0.2092) (-0.0926,0.4264) (0.1165,0.5113) (0.1530,0.2904) (0.0452,0.3870) (-0.0914,0.3322) (-0.0460,0.2438) (0.1157,0.4007) (0.0898,0.2175) (0.1244,0.2525) (0.2686,0.0689) (0.1208,0.3142) (0.0915,0.3461) (0.0932,0.0977) (0.1908,0.1191) (-0.0774,0.1518) (0.1483,0.2542) (0.1528,0.1932) (0.0779,0.2105) (0.0197,0.2081) (0.2374,0.2775) (0.0967,0.3665) (0.0892,0.5609) (0.4126,0.1230) (0.3970,0.1972) (0.1944,0.4753) (0.1268,0.2703) (0.3357,0.3878) (0.2079,0.3980) (0.0600,0.3031) (0.2401,0.1438) (0.1830,0.2533) (0.0025,0.4509) (-0.0939,0.3456) (0.0558,0.4316) (0.0455,0.1519) (0.3577,0.1413) (0.0051,0.4397) (0.3016,0.4709) (-0.0254,0.5047) (0.2032,0.1198) (0.1366,0.2161) (-0.0411,0.5885) (-0.1542,0.6192) (0.1132,0.2937) (0.2775,0.2670) (0.1116,0.3773)};
\addlegendimage{only marks, mark=*, mark size=2pt, orange}
\addlegendentry{samples}
%% true mean
\addplot[only marks, mark=triangle*, mark size=2pt, red, line width=1pt]
  coordinates {(0.1748,0.2784)};
\addlegendentry{true mean}
%% f_theta
\addplot[only marks, mark=square*, mark size=1.9pt, black]
  coordinates {(0.1412,0.3244)};
\addlegendentry{$f_\theta(\mathbf{x})$}
\end{axis}
\end{tikzpicture}
%\end{minipage}
%\end{document}

==> figures/dom3_4_n1024_allseeds_swd_vs_lambda.tex <==
\definecolor{darkblue}{rgb}{0.05, 0.1, 0.7}
\begin{tikzpicture}
\begin{axis}[
  width=7.5cm, height=5cm,
  xlabel={$\lambda$},
  ylabel={Sliced Wasserstein distance},
  xlabel style={font=\small, yshift=1mm},
  ylabel style={font=\small, xshift=2mm},
  tick label style={font=\small},
  legend style={font=\small, at={(0.97,0.97)}, anchor=north east},
  xtick={0,1,2,3,4},
  xticklabels={0,1,10,100,1000},
  ymin=0.02251,
  ytick={0.02300,0.02400},
  grid=both,
  grid style={line width=0.2pt, draw=gray!30},
  major grid style={line width=0.4pt, draw=gray!50},
  clip=false,
]

%% pre-train f_theta band
\addplot [red!20, fill=red!20, forget plot]
  coordinates {(0,0.022871) (4,0.022871)
               (4,0.023110) (0,0.023110)}
  -- cycle;

%% pre-train f_theta line
\addplot [red, dashed, thick, forget plot]
  coordinates {(0,0.022990) (4,0.022990)};
\addlegendimage{red, dashed, thick}
\addlegendentry{pre-train $f_\theta$}

%% joint training
\addplot [darkblue, thick, mark=*, mark size=2pt, error bars/.cd,
          y dir=both, y explicit]
  coordinates {(0,0.024120) +- (0,0.000142) (1,0.023217) +- (0,0.000116) (2,0.022979) +- (0,0.000114) (3,0.022896) +- (0,0.000120) (4,0.022961) +- (0,0.000111)};
\addlegendentry{joint training}

\end{axis}
\end{tikzpicture}

==> figures/gmm_cd2_examples.tex <==
% GMM example panels (n=512, 1000 epochs)
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.16}
%\begin{document}
\definecolor{darkblue}{rgb}{0.05, 0.1, 0.7}
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=5cm,
  title={\small $\lambda=0$,\ $\mathbf{x}=(0.87,0.61,-0.07)$},
  xmin=-4.485, xmax=5.327, ymin=-3.230, ymax=7.5,
  xlabel={}, ylabel={},
  xlabel style={font=\small}, ylabel style={font=\small},
  tick label style={font=\small},
  axis equal image,
  legend style={font=\small, at={(0,1.0)}, anchor=north west},
  legend cell align=left,
]
%% density fill
\addplot[
  matrix plot*, point meta=explicit,
  colormap={myblues}{
    color=(white) color=(darkblue!20!white) color=(darkblue!45!white)
    color=(darkblue!65!white) color=(darkblue!85!white) color=(darkblue)
  },
  shader=interp, opacity=0.55, forget plot,
  mesh/rows=50, mesh/cols=50
]
table[x=x, y=y, meta=z]
{figures/gmm_cd2_examples1.dat};
%% contour lines
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(0.1208,-2.4679) (0.3210,-2.4972) (0.5213,-2.5078) (0.7215,-2.5010) (0.9217,-2.4762) (1.1220,-2.4304) (1.1265,-2.4290) (1.3222,-2.3813) (1.5224,-2.3091) (1.6827,-2.2287) (1.7227,-2.2116) (1.9229,-2.1060) (2.0384,-2.0285) (2.1231,-1.9756) (2.3176,-1.8283) (2.3234,-1.8241) (2.5236,-1.6683) (2.5714,-1.6281) (2.7238,-1.5020) (2.8097,-1.4278) (2.9241,-1.3304) (3.0418,-1.2276) (3.1243,-1.1560) (3.2683,-1.0274) (3.3245,-0.9762) (3.4821,-0.8271) (3.5247,-0.7842) (3.6750,-0.6269) (3.7250,-0.5674) (3.8415,-0.4267) (3.9252,-0.3019) (3.9774,-0.2264) (4.0877,-0.0262) (4.1254,0.0662) (4.1754,0.1740) (4.2422,0.3743) (4.2840,0.5745) (4.3057,0.7747) (4.3100,0.9750) (4.2970,1.1752) (4.2652,1.3754) (4.2103,1.5756) (4.1254,1.7750) (4.1251,1.7759) (4.0270,1.9761) (3.9252,2.1243) (3.8889,2.1763) (3.7250,2.3636) (3.7123,2.3766) (3.5247,2.5459) (3.4824,2.5768) (3.3245,2.6889) (3.1537,2.7770) (3.1243,2.7932) (2.9241,2.8807) (2.7238,2.9381) (2.5236,2.9730) (2.4769,2.9773) (2.3234,2.9955) (2.1231,2.9991) (1.9229,2.9838) (1.8833,2.9773) (1.7227,2.9575) (1.5224,2.9195) (1.3222,2.8673) (1.1220,2.7999) (1.0623,2.7770) (0.9217,2.7348) (0.7215,2.6667) (0.5213,2.5876) (0.4953,2.5768) (0.3210,2.5208) (0.1208,2.4458) (-0.0338,2.3766) (-0.0794,2.3601) (-0.2796,2.2774) (-0.4639,2.1763) (-0.4799,2.1687) (-0.6801,2.0577) (-0.7948,1.9761) (-0.8803,1.9172) (-1.0481,1.7759) (-1.0806,1.7471) (-1.2511,1.5756) (-1.2808,1.5412) (-1.4179,1.3754) (-1.4810,1.2788) (-1.5515,1.1752) (-1.6555,0.9750) (-1.6813,0.9095) (-1.7438,0.7747) (-1.8100,0.5745) (-1.8525,0.3743) (-1.8772,0.1740) (-1.8815,0.0898) (-1.8900,-0.0262) (-1.8847,-0.2264) (-1.8815,-0.2520) (-1.8661,-0.4267) (-1.8324,-0.6269) (-1.7781,-0.8271) (-1.6956,-1.0274) (-1.6813,-1.0553) (-1.6045,-1.2276) (-1.4810,-1.4196) (-1.4760,-1.4278) (-1.3296,-1.6281) (-1.2808,-1.6831) (-1.1417,-1.8283) (-1.0806,-1.8855) (-0.8991,-2.0285) (-0.8803,-2.0431) (-0.6801,-2.1771) (-0.5751,-2.2287) (-0.4799,-2.2812) (-0.2796,-2.3647) (-0.0794,-2.4201) (-0.0329,-2.4290) (0.1208,-2.4679)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.0794,-1.6700) (0.1208,-1.7361) (0.3210,-1.7737) (0.5213,-1.7878) (0.7215,-1.7805) (0.9217,-1.7513) (1.1220,-1.6975) (1.2918,-1.6281) (1.3222,-1.6166) (1.5224,-1.5177) (1.6608,-1.4278) (1.7227,-1.3874) (1.9229,-1.2308) (1.9268,-1.2276) (2.1231,-1.0544) (2.1523,-1.0274) (2.3234,-0.8596) (2.3567,-0.8271) (2.5236,-0.6549) (2.5516,-0.6269) (2.7238,-0.4434) (2.7400,-0.4267) (2.9171,-0.2264) (2.9241,-0.2175) (3.0752,-0.0262) (3.1243,0.0508) (3.2035,0.1740) (3.2982,0.3743) (3.3245,0.4575) (3.3634,0.5745) (3.3975,0.7747) (3.3996,0.9750) (3.3685,1.1752) (3.3245,1.3067) (3.3010,1.3754) (3.1905,1.5756) (3.1243,1.6605) (3.0164,1.7759) (2.9241,1.8547) (2.7292,1.9761) (2.7238,1.9791) (2.5236,2.0611) (2.3234,2.1078) (2.1231,2.1271) (1.9229,2.1244) (1.7227,2.1041) (1.5224,2.0700) (1.3222,2.0254) (1.1349,1.9761) (1.1220,1.9732) (0.9217,1.9252) (0.7215,1.8726) (0.5213,1.8125) (0.4168,1.7759) (0.3210,1.7472) (0.1208,1.6744) (-0.0794,1.5786) (-0.0846,1.5756) (-0.2796,1.4705) (-0.4146,1.3754) (-0.4799,1.3273) (-0.6488,1.1752) (-0.6801,1.1428) (-0.8238,0.9750) (-0.8803,0.8903) (-0.9551,0.7747) (-1.0493,0.5745) (-1.0806,0.4770) (-1.1168,0.3743) (-1.1600,0.1740) (-1.1774,-0.0262) (-1.1708,-0.2264) (-1.1395,-0.4267) (-1.0806,-0.6236) (-1.0797,-0.6269) (-1.0006,-0.8271) (-0.8803,-1.0273) (-0.8803,-1.0274) (-0.7242,-1.2276) (-0.6801,-1.2736) (-0.5043,-1.4278) (-0.4799,-1.4472) (-0.2796,-1.5769) (-0.1678,-1.6281) (-0.0794,-1.6700)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.0794,-1.2565) (0.1208,-1.3432) (0.3210,-1.3929) (0.5213,-1.4122) (0.7215,-1.4040) (0.9217,-1.3685) (1.1220,-1.3030) (1.2767,-1.2276) (1.3222,-1.2050) (1.5224,-1.0764) (1.5858,-1.0274) (1.7227,-0.9120) (1.8136,-0.8271) (1.9229,-0.7129) (2.0039,-0.6269) (2.1231,-0.4844) (2.1737,-0.4267) (2.3234,-0.2348) (2.3303,-0.2264) (2.4793,-0.0262) (2.5236,0.0447) (2.6099,0.1740) (2.7131,0.3743) (2.7238,0.4054) (2.7836,0.5745) (2.8135,0.7747) (2.7974,0.9750) (2.7263,1.1752) (2.7238,1.1791) (2.5654,1.3754) (2.5236,1.4102) (2.3234,1.5241) (2.1572,1.5756) (2.1231,1.5846) (1.9229,1.6085) (1.7227,1.6094) (1.5224,1.5947) (1.3706,1.5756) (1.3222,1.5703) (1.1220,1.5416) (0.9217,1.5078) (0.7215,1.4670) (0.5213,1.4153) (0.4021,1.3754) (0.3210,1.3503) (0.1208,1.2690) (-0.0498,1.1752) (-0.0794,1.1583) (-0.2796,1.0132) (-0.3226,0.9750) (-0.4799,0.8087) (-0.5078,0.7747) (-0.6370,0.5745) (-0.6801,0.4768) (-0.7247,0.3743) (-0.7781,0.1740) (-0.7992,-0.0262) (-0.7906,-0.2264) (-0.7509,-0.4267) (-0.6801,-0.6148) (-0.6755,-0.6269) (-0.5630,-0.8271) (-0.4799,-0.9330) (-0.3927,-1.0274) (-0.2796,-1.1271) (-0.1272,-1.2276) (-0.0794,-1.2565)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(0.3210,-1.0841) (0.5213,-1.1116) (0.7215,-1.1027) (0.9217,-1.0581) (0.9996,-1.0274) (1.1220,-0.9763) (1.3222,-0.8549) (1.3589,-0.8271) (1.5224,-0.6860) (1.5827,-0.6269) (1.7227,-0.4642) (1.7543,-0.4267) (1.8954,-0.2264) (1.9229,-0.1778) (2.0163,-0.0262) (2.1140,0.1740) (2.1231,0.2017) (2.1878,0.3743) (2.2227,0.5745) (2.2000,0.7747) (2.1231,0.9158) (2.0765,0.9750) (1.9229,1.0755) (1.7227,1.1469) (1.5585,1.1752) (1.5224,1.1801) (1.3222,1.1914) (1.1220,1.1888) (0.9475,1.1752) (0.9217,1.1733) (0.7215,1.1446) (0.5213,1.0992) (0.3210,1.0315) (0.2023,0.9750) (0.1208,0.9335) (-0.0794,0.7938) (-0.1011,0.7747) (-0.2796,0.5799) (-0.2839,0.5745) (-0.3991,0.3743) (-0.4664,0.1740) (-0.4799,0.0734) (-0.4931,-0.0262) (-0.4810,-0.2264) (-0.4799,-0.2309) (-0.4286,-0.4267) (-0.3288,-0.6269) (-0.2796,-0.6940) (-0.1595,-0.8271) (-0.0794,-0.8956) (0.1208,-1.0157) (0.1526,-1.0274) (0.3210,-1.0841)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(0.1208,-0.6755) (0.3210,-0.7780) (0.5213,-0.8207) (0.7215,-0.8114) (0.9217,-0.7537) (1.1220,-0.6483) (1.1515,-0.6269) (1.3222,-0.4752) (1.3682,-0.4267) (1.5136,-0.2264) (1.5224,-0.2086) (1.6131,-0.0262) (1.6727,0.1740) (1.6838,0.3743) (1.6164,0.5745) (1.5224,0.6733) (1.3625,0.7747) (1.3222,0.7906) (1.1220,0.8377) (0.9217,0.8526) (0.7215,0.8396) (0.5213,0.7979) (0.4585,0.7747) (0.3210,0.7179) (0.1208,0.5904) (0.1024,0.5745) (-0.0717,0.3743) (-0.0794,0.3600) (-0.1623,0.1740) (-0.1967,-0.0262) (-0.1783,-0.2264) (-0.1035,-0.4267) (-0.0794,-0.4637) (0.0612,-0.6269) (0.1208,-0.6755)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(0.5213,-0.4695) (0.7215,-0.4645) (0.8241,-0.4267) (0.9217,-0.3751) (1.0822,-0.2264) (1.1220,-0.1594) (1.1851,-0.0262) (1.2000,0.1740) (1.1220,0.3395) (1.0918,0.3743) (0.9217,0.4584) (0.7215,0.4796) (0.5213,0.4377) (0.3996,0.3743) (0.3210,0.3122) (0.2146,0.1740) (0.1564,-0.0262) (0.2005,-0.2264) (0.3210,-0.3794) (0.4013,-0.4267) (0.5213,-0.4695)};
%% model samples
\addplot[only marks, mark=*, mark size=1pt, orange, opacity=0.5, forget plot]
  coordinates {(0.5509,-0.8589) (1.4100,0.3352) (0.2418,1.5873) (-0.2702,0.6842) (-0.7787,-0.2267) (2.3676,0.3819) (-1.6912,-0.6598) (0.9964,-0.2694) (0.2624,0.4118) (-0.2922,-0.4527) (1.7108,-1.1138) (3.0212,2.4435) (2.7125,1.7915) (-0.4770,0.2900) (-1.4455,-0.6988) (2.5827,-0.7304) (-0.5416,-0.5717) (0.8189,0.9853) (0.6195,1.6528) (1.1225,-0.0938) (0.8804,1.4883) (2.4133,2.8120) (-1.7095,0.3008) (-0.2982,-0.1918) (0.9339,0.8865) (2.1714,1.0038) (-0.1027,0.3415) (1.1887,-0.5107) (2.2376,1.5930) (-0.9806,-0.9280) (0.7070,-0.1010) (0.2469,-0.1973) (-0.6055,-0.2212) (-1.6638,-0.2426) (-0.6445,0.4794) (1.3533,-1.0151) (2.9036,0.5734) (0.8519,-0.0779) (0.2326,-0.1591) (-0.4006,0.4159) (1.3116,1.5498) (1.0507,-0.6470) (-1.8101,-1.8232) (0.6271,0.2033) (0.0989,0.1843) (1.4603,1.2645) (-0.9298,-0.5649) (-0.1394,-0.7066) (0.1233,0.4932) (-0.0128,-1.3540) (-0.1506,-0.5863) (-0.2260,-0.7668) (1.1157,0.1181) (-0.8472,-0.1574) (2.2951,0.8193) (1.6523,0.5657) (0.1179,-0.6197) (-0.7247,-0.6814) (0.7092,-0.6401) (0.0535,1.3939) (-0.1723,1.2888) (0.5904,-0.4624) (0.0346,-1.8485) (-0.3387,0.2178) (0.5296,-1.2100) (1.7290,0.2134) (2.1240,0.8729) (0.3212,-1.1074) (-0.1351,-1.8335) (1.7126,1.1341) (3.2880,0.8121) (0.6981,1.1781) (0.2044,0.1584) (1.7365,0.9896) (1.9192,2.4001) (1.0069,2.3363) (-0.0217,-1.3476) (1.2765,0.0145) (-0.5733,-0.4876) (0.8356,-0.5857) (0.9505,-1.4279) (-0.6471,0.2166) (-0.4649,-0.9307) (0.0921,1.1652) (-0.3233,0.6363) (1.4900,-0.0999) (0.8657,0.7108) (1.5557,2.0722) (1.9505,0.3703) (1.3231,-1.0103) (-0.0127,-0.0591) (-0.4813,-0.8361) (0.5311,-1.4397) (0.7136,0.2991) (0.0616,-1.2882) (1.0550,-1.0712) (1.5165,-0.7233) (0.2225,-0.6274) (0.4636,-0.7542) (0.5616,-0.9547) (1.1797,2.1394) (-0.5859,-0.0516) (0.8682,1.0573) (0.8064,-1.0030) (-0.8525,-1.5699) (-0.0158,-0.0906) (1.1195,1.9644) (0.9631,0.5335) (0.5273,-2.7299) (0.9880,0.8716) (-0.6971,-1.1570) (-1.0201,-2.0291) (3.3976,0.6782) (2.1835,0.1026) (1.0889,-0.7400) (0.5034,-1.3200) (1.8687,1.1367) (-0.6891,-0.7173) (0.1445,-0.3865) (1.0538,0.1742) (0.9365,-0.2000) (-0.7289,0.3416) (0.3576,-0.3906) (-1.3252,-1.7715) (0.9862,-0.7112) (0.5795,0.6460) (2.4522,0.2742) (1.7435,0.5577) (1.1984,-0.3103) (1.3178,0.9928) (-1.8059,-1.4634) (-0.6724,-1.2585) (0.4963,-1.9524) (-0.7741,0.8806) (1.2565,-0.0458) (-0.0438,-0.7443) (1.9188,-1.2963) (2.1539,1.4369) (0.8062,-0.0951) (-1.3081,0.0137) (-0.2149,-1.6379) (0.9407,0.2503) (0.4436,-0.1002) (-1.3555,-1.8547) (2.1267,-0.2447) (1.1002,1.5222) (-2.2112,-0.0467) (0.6308,1.2679) (0.7582,0.1155) (-1.1192,-2.6972)};
\addlegendimage{only marks, mark=*, mark size=2pt, orange}
\addlegendentry{samples}
%% true mean
\addplot[only marks, mark=triangle*, mark size=2pt, red, line width=1pt]
  coordinates {(1.0519,0.2283)};
\addlegendentry{true mean}
%% f_theta
\addplot[only marks, mark=square*, mark size=1.9pt, black]
  coordinates {(0.1795,-0.1345)};
\addlegendentry{$f_\theta(\mathbf{x})$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=5cm,
  title={\small $\lambda=100$, $\mathbf{x}=(-0.98,-0.62,-0.94)$},
  xmin=-4.485, xmax=5.327, ymin=-3.230, ymax=7.5,
  xlabel={}, ylabel={},
  xlabel style={font=\small}, ylabel style={font=\small},
  tick label style={font=\small},
  axis equal image,
  legend style={font=\small, at={(0,1.0)}, anchor=north west},
  legend cell align=left,
]
%% density fill
\addplot[
  matrix plot*, point meta=explicit,
  colormap={myblues}{
    color=(white) color=(darkblue!20!white) color=(darkblue!45!white)
    color=(darkblue!65!white) color=(darkblue!85!white) color=(darkblue)
  },
  shader=interp, opacity=0.55, forget plot,
  mesh/rows=50, mesh/cols=50
]
table[
  x=x,
  y=y,
  meta=z,
  col sep=space
] {figures/gmm_cd2_examples2.dat};
%% contour lines
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.4799,-2.6684) (-0.2796,-2.6983) (-0.0794,-2.7102) (0.1208,-2.7051) (0.3210,-2.6823) (0.5213,-2.6388) (0.5519,-2.6292) (0.7215,-2.5881) (0.9217,-2.5158) (1.0887,-2.4290) (1.1220,-2.4138) (1.3222,-2.2981) (1.4154,-2.2287) (1.5224,-2.1489) (1.6555,-2.0285) (1.7227,-1.9619) (1.8446,-1.8283) (1.9229,-1.7248) (1.9957,-1.6281) (2.1118,-1.4278) (2.1231,-1.4035) (2.2155,-1.2276) (2.2879,-1.0274) (2.3234,-0.8831) (2.3411,-0.8271) (2.3844,-0.6269) (2.4069,-0.4267) (2.4114,-0.2264) (2.3985,-0.0262) (2.3666,0.1740) (2.3234,0.3352) (2.3154,0.3743) (2.2571,0.5745) (2.1697,0.7747) (2.1231,0.8568) (2.0630,0.9750) (1.9229,1.1745) (1.9224,1.1752) (1.7608,1.3754) (1.7227,1.4155) (1.5533,1.5756) (1.5224,1.6028) (1.3222,1.7550) (1.2888,1.7759) (1.1220,1.8855) (0.9313,1.9761) (0.9217,1.9813) (0.7215,2.0752) (0.5213,2.1426) (0.3921,2.1763) (0.3210,2.2004) (0.1208,2.2570) (-0.0794,2.3026) (-0.2796,2.3415) (-0.4799,2.3765) (-0.4804,2.3766) (-0.6801,2.4230) (-0.8803,2.4643) (-1.0806,2.4995) (-1.2808,2.5272) (-1.4810,2.5458) (-1.6813,2.5541) (-1.8815,2.5504) (-2.0817,2.5328) (-2.2820,2.4981) (-2.4822,2.4415) (-2.6382,2.3766) (-2.6824,2.3604) (-2.8827,2.2631) (-3.0132,2.1763) (-3.0829,2.1300) (-3.2651,1.9761) (-3.2831,1.9593) (-3.4549,1.7759) (-3.4833,1.7389) (-3.6038,1.5756) (-3.6836,1.4290) (-3.7143,1.3754) (-3.8034,1.1752) (-3.8615,0.9750) (-3.8838,0.8515) (-3.9012,0.7747) (-3.9240,0.5745) (-3.9247,0.3743) (-3.9037,0.1740) (-3.8838,0.0827) (-3.8650,-0.0262) (-3.8097,-0.2264) (-3.7252,-0.4267) (-3.6836,-0.5016) (-3.6192,-0.6269) (-3.4833,-0.8202) (-3.4785,-0.8271) (-3.3115,-1.0274) (-3.2831,-1.0567) (-3.1027,-1.2276) (-3.0829,-1.2450) (-2.8827,-1.4061) (-2.8526,-1.4278) (-2.6824,-1.5529) (-2.5658,-1.6281) (-2.4822,-1.6853) (-2.2820,-1.8108) (-2.2534,-1.8283) (-2.0817,-1.9431) (-1.9381,-2.0285) (-1.8815,-2.0657) (-1.6813,-2.1880) (-1.6056,-2.2287) (-1.4810,-2.3040) (-1.2808,-2.4028) (-1.2171,-2.4290) (-1.0806,-2.4954) (-0.8803,-2.5696) (-0.6801,-2.6214) (-0.6379,-2.6292) (-0.4799,-2.6684)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.6801,-1.8867) (-0.4799,-1.9445) (-0.2796,-1.9787) (-0.0794,-1.9917) (0.1208,-1.9842) (0.3210,-1.9546) (0.5213,-1.8990) (0.6846,-1.8283) (0.7215,-1.8131) (0.9217,-1.7006) (1.0187,-1.6281) (1.1220,-1.5437) (1.2385,-1.4278) (1.3222,-1.3268) (1.3973,-1.2276) (1.5107,-1.0274) (1.5224,-0.9992) (1.5976,-0.8271) (1.6530,-0.6269) (1.6819,-0.4267) (1.6878,-0.2264) (1.6715,-0.0262) (1.6312,0.1740) (1.5616,0.3743) (1.5224,0.4538) (1.4651,0.5745) (1.3305,0.7747) (1.3222,0.7850) (1.1538,0.9750) (1.1220,1.0054) (0.9217,1.1663) (0.9081,1.1752) (0.7215,1.2935) (0.5416,1.3754) (0.5213,1.3852) (0.3210,1.4628) (0.1208,1.5182) (-0.0794,1.5584) (-0.1921,1.5756) (-0.2796,1.5920) (-0.4799,1.6217) (-0.6801,1.6466) (-0.8803,1.6684) (-1.0806,1.6873) (-1.2808,1.7016) (-1.4810,1.7080) (-1.6813,1.7021) (-1.8815,1.6790) (-2.0817,1.6323) (-2.2314,1.5756) (-2.2820,1.5557) (-2.4822,1.4417) (-2.5678,1.3754) (-2.6824,1.2677) (-2.7628,1.1752) (-2.8827,0.9826) (-2.8870,0.9750) (-2.9657,0.7747) (-3.0048,0.5745) (-3.0098,0.3743) (-2.9825,0.1740) (-2.9207,-0.0262) (-2.8827,-0.1054) (-2.8244,-0.2264) (-2.6872,-0.4267) (-2.6824,-0.4324) (-2.5103,-0.6269) (-2.4822,-0.6540) (-2.2919,-0.8271) (-2.2820,-0.8355) (-2.0817,-0.9997) (-2.0479,-1.0274) (-1.8815,-1.1575) (-1.7908,-1.2276) (-1.6813,-1.3103) (-1.5183,-1.4278) (-1.4810,-1.4545) (-1.2808,-1.5895) (-1.2159,-1.6281) (-1.0806,-1.7097) (-0.8803,-1.8061) (-0.8217,-1.8283) (-0.6801,-1.8867)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.6801,-1.4924) (-0.4799,-1.5616) (-0.2796,-1.6028) (-0.0794,-1.6179) (0.1208,-1.6069) (0.3210,-1.5675) (0.5213,-1.4943) (0.6418,-1.4278) (0.7215,-1.3804) (0.9073,-1.2276) (0.9217,-1.2132) (1.0761,-1.0274) (1.1220,-0.9508) (1.1907,-0.8271) (1.2635,-0.6269) (1.3015,-0.4267) (1.3095,-0.2264) (1.2886,-0.0262) (1.2364,0.1740) (1.1465,0.3743) (1.1220,0.4140) (1.0148,0.5745) (0.9217,0.6798) (0.8217,0.7747) (0.7215,0.8559) (0.5282,0.9750) (0.5213,0.9790) (0.3210,1.0711) (0.1208,1.1341) (-0.0735,1.1752) (-0.0794,1.1766) (-0.2796,1.2074) (-0.4799,1.2259) (-0.6801,1.2358) (-0.8803,1.2399) (-1.0806,1.2388) (-1.2808,1.2314) (-1.4810,1.2139) (-1.6813,1.1797) (-1.6975,1.1752) (-1.8815,1.1163) (-2.0817,1.0099) (-2.1283,0.9750) (-2.2820,0.8099) (-2.3073,0.7747) (-2.3909,0.5745) (-2.4139,0.3743) (-2.3858,0.1740) (-2.3100,-0.0262) (-2.2820,-0.0730) (-2.1894,-0.2264) (-2.0817,-0.3593) (-2.0283,-0.4267) (-1.8815,-0.5791) (-1.8377,-0.6269) (-1.6813,-0.7752) (-1.6288,-0.8271) (-1.4810,-0.9580) (-1.4029,-1.0274) (-1.2808,-1.1261) (-1.1454,-1.2276) (-1.0806,-1.2732) (-0.8803,-1.3952) (-0.8136,-1.4278) (-0.6801,-1.4924)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.4799,-1.2506) (-0.2796,-1.3020) (-0.0794,-1.3198) (0.1208,-1.3032) (0.3210,-1.2488) (0.3667,-1.2276) (0.5213,-1.1475) (0.6749,-1.0274) (0.7215,-0.9806) (0.8419,-0.8271) (0.9217,-0.6714) (0.9422,-0.6269) (0.9941,-0.4267) (1.0054,-0.2264) (0.9779,-0.0262) (0.9217,0.1375) (0.9083,0.1740) (0.7885,0.3743) (0.7215,0.4537) (0.5954,0.5745) (0.5213,0.6323) (0.3210,0.7483) (0.2548,0.7747) (0.1208,0.8254) (-0.0794,0.8732) (-0.2796,0.8984) (-0.4799,0.9057) (-0.6801,0.8982) (-0.8803,0.8777) (-1.0806,0.8440) (-1.2808,0.7942) (-1.3399,0.7747) (-1.4810,0.7095) (-1.6719,0.5745) (-1.6813,0.5612) (-1.7827,0.3743) (-1.7950,0.1740) (-1.7415,-0.0262) (-1.6813,-0.1401) (-1.6406,-0.2264) (-1.5050,-0.4267) (-1.4810,-0.4545) (-1.3430,-0.6269) (-1.2808,-0.6909) (-1.1491,-0.8271) (-1.0806,-0.8873) (-0.9059,-1.0274) (-0.8803,-1.0455) (-0.6801,-1.1651) (-0.5359,-1.2276) (-0.4799,-1.2506)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.0794,-1.0322) (-0.0386,-1.0274) (0.1208,-1.0058) (0.3210,-0.9234) (0.4543,-0.8271) (0.5213,-0.7587) (0.6147,-0.6269) (0.6918,-0.4267) (0.7095,-0.2264) (0.6713,-0.0262) (0.5742,0.1740) (0.5213,0.2420) (0.3864,0.3743) (0.3210,0.4226) (0.1208,0.5239) (-0.0529,0.5745) (-0.0794,0.5815) (-0.2796,0.6023) (-0.4799,0.5949) (-0.6043,0.5745) (-0.6801,0.5588) (-0.8803,0.4844) (-1.0638,0.3743) (-1.0806,0.3554) (-1.2016,0.1740) (-1.2223,-0.0262) (-1.1726,-0.2264) (-1.0806,-0.4048) (-1.0698,-0.4267) (-0.9164,-0.6269) (-0.8803,-0.6624) (-0.6909,-0.8271) (-0.6801,-0.8347) (-0.4799,-0.9443) (-0.2796,-1.0110) (-0.1287,-1.0274) (-0.0794,-1.0322)};
\addplot[no marks, darkblue, line width=0.5pt, forget plot]
  coordinates {(-0.2796,-0.6631) (-0.0794,-0.6868) (0.1208,-0.6380) (0.1386,-0.6269) (0.3210,-0.4289) (0.3223,-0.4267) (0.3535,-0.2264) (0.3210,-0.1022) (0.2924,-0.0262) (0.1208,0.1526) (0.0818,0.1740) (-0.0794,0.2331) (-0.2796,0.2470) (-0.4799,0.2017) (-0.5335,0.1740) (-0.6801,0.0149) (-0.7037,-0.0262) (-0.7081,-0.2264) (-0.6801,-0.2893) (-0.6082,-0.4267) (-0.4799,-0.5528) (-0.3631,-0.6269) (-0.2796,-0.6631)};
%% model samples
\addplot[only marks, mark=*, mark size=1pt, orange, opacity=0.5, forget plot]
  coordinates {(-0.7520,2.1707) (-0.5420,1.6009) (0.2548,2.2773) (0.9367,2.6133) (-0.7339,0.6644) (-0.9660,0.4810) (-1.0051,1.0392) (-0.0358,-0.2670) (-0.4918,-0.8716) (1.7093,0.2784) (-0.5372,0.1153) (-0.1274,2.4803) (-0.4632,2.5901) (-1.3722,1.1498) (-0.3304,-0.3365) (1.5871,1.6510) (1.3489,1.7009) (-0.4946,0.0506) (-0.5593,2.0187) (-2.5460,-1.0170) (0.0391,2.6716) (0.3820,2.0930) (1.3175,2.1081) (-0.6139,0.1303) (-0.0108,1.9375) (-0.5771,1.5081) (-1.0576,-0.7022) (-0.6234,1.5373) (-0.9341,1.9176) (1.0322,2.7621) (-0.8789,0.4033) (0.3850,2.9504) (0.2225,1.5206) (0.1192,1.9835) (-1.7340,0.0830) (-1.5052,0.3543) (0.2188,0.0140) (-2.1893,0.8182) (-0.2800,0.8053) (-1.2821,-1.3530) (-0.4561,2.4527) (0.2059,-0.7110) (-1.2447,1.8113) (0.9467,1.1129) (0.3167,-1.0309) (-1.3624,-0.8156) (0.7020,3.1903) (0.6026,2.1125) (-0.6375,1.2441) (1.3850,2.7384) (-0.1481,3.3401) (0.7089,2.2209) (-1.7267,1.2155) (0.0391,0.5275) (1.4897,3.2713) (0.8732,2.8891) (-1.4621,0.9122) (-0.8343,0.2559) (-1.0461,1.6234) (1.4936,0.5910) (-0.1179,1.4037) (1.8748,1.0599) (-1.5822,1.2084) (0.3580,1.4890) (-0.7954,1.1497) (2.1003,1.0184) (0.8331,0.7442) (0.6370,-0.1155) (-2.3549,0.2913) (-0.1393,-0.4817) (0.0245,-0.4055) (-0.2835,-0.0761) (-0.8508,-0.3695) (-0.8415,1.2097) (-0.9895,0.6426) (-2.5553,-1.3120) (-0.5571,-0.3095) (1.3608,2.7460) (-0.5880,0.2568) (-1.9294,0.7571) (0.2439,1.8777) (0.1806,2.6493) (1.3089,1.5617) (-1.3612,-0.5531) (0.8036,1.7854) (1.6552,0.9222) (-2.5196,-0.0768) (1.0780,2.2104) (-0.3265,2.6922) (0.0445,3.7569) (0.0088,0.7332) (-0.4258,2.3646) (0.8355,0.5759) (0.3138,-0.3352) (-1.0926,0.9573) (0.7957,2.9437) (-0.9131,-0.8786) (-0.6392,1.8800) (-0.3771,0.3719) (-1.0841,0.7598) (1.7547,2.4034) (-0.1814,1.4640) (0.7205,2.3309) (-0.2537,0.5847) (-0.2563,0.5038) (-0.3409,-0.1248) (-0.7947,0.5334) (-0.1058,0.3584) (1.5913,1.0653) (-0.0892,-0.1655) (0.3537,-0.3865) (-1.3167,-0.5979) (0.3319,0.9220) (0.7123,2.4932) (0.8485,0.6197) (0.2383,2.2724) (-1.0991,1.2408) (-0.1955,1.9117) (3.3397,6.0814) (0.1527,-0.1941) (-1.9414,-0.1278) (2.0573,-0.1273) (-0.8480,-0.2508) (1.1892,-0.2564) (0.4003,0.6539) (-0.7635,-0.3155) (2.3336,2.3239) (-0.0111,1.3517) (0.8419,2.9625) (0.7326,0.7000) (0.5765,-0.2309) (1.1495,1.7932) (-1.7763,1.4748) (1.1354,1.2379) (-0.8263,0.9573) (0.3896,0.0190) (-0.0848,0.6734) (-0.3385,-0.5474) (0.7637,0.0820) (-0.0911,-0.1147) (-0.7251,1.9210) (-0.4769,2.2803) (-0.4487,0.6592) (-2.2058,-0.4367) (0.0931,2.7246) (-0.4405,1.7421) (3.1796,1.7819) (2.1457,3.2193) (1.1261,1.9056) (0.2763,-0.1967)};
\addlegendimage{only marks, mark=*, mark size=2pt, orange}
\addlegendentry{samples}
%% true mean
\addplot[only marks, mark=triangle*, mark size=2pt, red, line width=1pt]
  coordinates {(-0.5770,-0.0505)};
\addlegendentry{true mean}
%% f_theta
\addplot[only marks, mark=square*, mark size=1.9pt, black]
  coordinates {(-0.2235,0.5959)};
\addlegendentry{$f_\theta(\mathbf{x})$}
\end{axis}
\end{tikzpicture}


==> figures/gmm_cd2_swd_vs_lambda.tex <==
\definecolor{darkblue}{rgb}{0.05, 0.1, 0.7}
\begin{tikzpicture}
\begin{axis}[
  width=7.5cm, height=5cm,
  xlabel={$\lambda$},
  ylabel={Sliced Wasserstein distance},
  xlabel style={font=\small, yshift=1mm},
  ylabel style={font=\small, xshift=2mm},
  tick label style={font=\small},
  legend style={font=\small, at={(0.97,0.03)}, anchor=south east},
  xtick={0,1,2,3,4},
  xticklabels={0,1,10,100,1000},
  ymin=0.255,
  grid=both,
  grid style={line width=0.2pt, draw=gray!30},
  major grid style={line width=0.4pt, draw=gray!50},
  clip=false,
]

%% pre-train f_theta band
\addplot [red!20, fill=red!20, forget plot]
  coordinates {(0,0.377581) (4,0.377581)
               (4,0.385977) (0,0.385977)}
  -- cycle;

%% pre-train f_theta line
\addplot [red, dashed, thick, forget plot]
  coordinates {(0,0.381779) (4,0.381779)};
\addlegendimage{red, dashed, thick}
\addlegendentry{pre-train $f_\theta$}

%% joint training
\addplot [darkblue, thick, mark=*, mark size=2pt, error bars/.cd,
          y dir=both, y explicit]
  coordinates {(0,0.265372) +- (0,0.002150) (1,0.325865) +- (0,0.003219) (2,0.371139) +- (0,0.003894) (3,0.383210) +- (0,0.004144) (4,0.385341) +- (0,0.004136)};
\addlegendentry{joint training}

\end{axis}
\end{tikzpicture}

